Massively parallel symplectic algorithm for coupled magnetic spin dynamics and molecular dynamics

A parallel implementation of coupled spin-lattice dynamics in the LAMMPS molecular dynamics package is presented. The equations of motion for both spin only and coupled spin-lattice dynamics are first reviewed, including a detailed account of how magneto-mechanical potentials can be used to perform a proper coupling between spin and lattice degrees of freedom. A symplectic numerical integration algorithm is then presented which combines the Suzuki-Trotter decomposition for non-commuting variables and conserves the geometric properties of the equations of motion. The numerical accuracy of the serial implementation was assessed by verifying that it conserves the total energy and the norm of the total magnetization up to second order in the timestep size. Finally, a very general parallel algorithm is proposed that allows large spin-lattice systems to be efficiently simulated on large numbers of processors without degrading its mathematical accuracy. Its correctness as well as scaling efficiency were tested for realistic coupled spin-lattice systems, confirming that the new parallel algorithm is both accurate and efficient.

==> figure3T.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata,arrows,shapes,snakes}

\begin{document}
\begin{tikzpicture}
%Reservoirs
\draw[line width=2pt] (0.0,0.0) circle (1.0);
\node[align=left] (e) at (0.0, 0.0) {Electron \\ $\tau_{\rm e} \approx 1$~fs };
\draw[line width=2pt] (4.0,0) circle (1.0);
\node[align=left] (l) at (4.0, 0.0) {~Lattice \\ $\tau_{\rm l} \approx 1$~ps};
\draw[line width=2pt] (2.0,2.83) circle (1.0);
\node[align=left] (s) at (2.0, 2.83) {~~~Spin \\ $\tau_{\rm s} \approx 1$~ps};
%Arrows between res.
\draw[line width=2pt, <->] (1.0,0.0) -- (3.0,0.0);
\draw[line width=2pt, <->] (0.5,0.87) -- (1.29,2.12);
\draw[line width=2pt, <->] (3.5,0.87) -- (2.707,2.12);
%Char. times
\node (el) at (2.0, -0.5) {$\tau_{\rm e-l} \approx 1$~ps};
\node (es) at (-0.2, 1.5) {$\tau_{\rm e-s} \approx 0.1$~ps};
\node (sl) at (4.2, 1.5) {$\tau_{\rm s-l} \approx 100$~ps};
\end{tikzpicture}
\end{document}


==> figurecomm.tex <==
\documentclass[tikz, convert = false]{standalone}
%\usepackage{tikz}
\usetikzlibrary{automata,arrows,patterns,shapes,snakes}

\begin{document}
\begin{tikzpicture}
% main domain 
\draw[line width=2pt] (0,0) rectangle (3,3);

% sect. 1
\draw[fill=gray, line width=1pt] (0,0) rectangle (1.5,1.5);
\node (a) at (0.75, 0.75) {1};
% sect. 2
\draw[line width=1pt] (0,1.5) rectangle (0,3);
\node (b) at (0.75, 2.25) {3};
% sect. 3
\draw[line width=1pt] (1.5,0) rectangle (3,0);
\node (c) at (2.25, 0.75) {2};
% sect. 4
\draw[line width=1pt] (1.5,1.5) rectangle (3,3);
\node (d) at (2.25, 2.25) {4};
% neigh zone sector 1
\draw[style=dashed,line width=1.5pt] (-0.25,-0.25) rectangle (1.75,1.75);

% data send and recv from domain 1
% blue neigh send 
\draw[fill=blue, line width=1.0pt] (-0.24,0.0) rectangle (0.0,1.74);
% red neigh send
\draw[fill=blue, line width=1.0pt] (-0.24,-0.24) rectangle (0.0,0.0);
% brown neigh send
\draw[fill=blue, line width=1.0pt] (0.0,-0.24) rectangle (1.74,0.0);
% recv 1
\draw[fill=red, line width=1.0pt] (2.75,0.0) rectangle (3.0,1.75);
% recv 2
\draw[fill=red, line width=1.0pt] (2.75,2.75) rectangle (3.0,3.0);
% recv 2
\draw[fill=red, line width=1.0pt] (0.0,2.75) rectangle (1.75,3.0);

% sectors in other domains
% upper 1 and 2 sectors
\draw[fill=gray] (0,3.025) rectangle (1.5,3.5);
\draw[line width=2.0pt] (0,3) -- (0,3.5);
\node (a2) at (0.75, 3.25) {1};
\draw[line width=1.0pt] (1.5,3) -- (1.5,3.5);
\node (b2) at (2.25, 3.25) {2};
\draw[line width=2.0pt] (3.0,3.0) -- (3.0,3.5);
% diag. 1 sector
\draw[fill=gray] (3.025,3.025) rectangle (3.5,3.5);
\node (a3) at (3.25, 3.25) {1};
% right 1 and 3 sectors
\draw[fill=gray] (3.025,0.0) rectangle (3.5,1.5);
\draw[line width=2.0pt] (3.0,3.0) -- (3.5,3.0);
\draw[line width=1.0pt] (3.0,1.5) -- (3.5,1.5);
\draw[line width=2.0pt] (3.0,0.0) -- (3.5,0.0);
\node (a4) at (3.25, 0.75) {1};
\node (b4) at (3.25, 2.25) {3};


\end{tikzpicture}
\end{document}


==> figuresector.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata,arrows,shapes,snakes}

\begin{document}
\begin{tikzpicture}
%Sect 1
\draw[line width=2pt] (0,0) rectangle (2,2);
\draw[fill=gray, line width=1pt] (0,0) rectangle (1,1);
\node (a) at (0.5, 0.5) {1};
\draw[line width=1pt] (0,1) rectangle (0,2);
\node (a) at (0.5, 1.5) {3};
\draw[line width=1pt] (1,0) rectangle (2,0);
\node (a) at (1.5, 0.5) {2};
\draw[line width=1pt] (1,1) rectangle (2,2);
\node (a) at (1.5, 1.5) {4};
%Sect 2
\draw[line width=2pt] (0,2) rectangle (2,4);
\draw[fill=gray, line width=1pt] (0,2) rectangle (1,3);
\node (a) at (0.5, 2.5) {1};
\draw[line width=1pt] (0,3) rectangle (1,4);
\node (a) at (0.5, 3.5) {3};
\draw[line width=1pt] (1,2) rectangle (2,3);
\node (a) at (1.5, 2.5) {2};
\draw[line width=1pt] (1,3) rectangle (2,4);
\node (a) at (1.5, 3.5) {4};
%Sect 3
\draw[line width=2pt] (2,0) rectangle (4,2);
\draw[fill=gray, line width=1pt] (2,0) rectangle (3,1);
\node (a) at (2.5, 0.5) {1};
\draw[line width=1pt] (3,0) rectangle (4,1);
\node (a) at (2.5, 1.5) {3};
\draw[line width=1pt] (2,1) rectangle (3,2);
\node (a) at (3.5, 0.5) {2};
\draw[line width=1pt] (3,1) rectangle (4,2);
\node (a) at (3.5, 1.5) {4};
%Sect 4
\draw[line width=2pt] (2,2) rectangle (4,4);
\draw[fill=gray, line width=1pt] (2,2) rectangle (3,3);
\node (a) at (2.5, 2.5) {1};
\draw[line width=1pt] (3,2) rectangle (4,3);
\node (a) at (2.5, 3.5) {3};
\draw[line width=1pt] (2,3) rectangle (3,4);
\node (a) at (3.5, 2.5) {2};
\draw[line width=1pt] (3,3) rectangle (4,4);
\node (a) at (3.5, 3.5) {4};
\end{tikzpicture}
\end{document}

